Personalized PageRank Estimation in Undirected Graphs

Given an undirected graph $G=(V, E)$, the Personalized PageRank (PPR) of $t\in V$ with respect to $s\in V$, denoted $\pi(s,t)$, is the probability that an $\alpha$-discounted random walk starting at $s$ terminates at $t$. We study the time complexity of estimating $\pi(s,t)$ with constant relative error and constant failure probability, whenever $\pi(s,t)$ is above a given threshold parameter $\delta\in(0,1)$. We consider common graph-access models and furthermore study the single source, single target, and single node (PageRank centrality) variants of the problem. We provide a complete characterization of PPR estimation in undirected graphs by giving tight bounds (up to logarithmic factors) for all problems and model variants in both the worst-case and average-case setting. This includes both new upper and lower bounds. Tight bounds were recently obtained by Bertram, Jensen, Thorup, Wang, and Yan for directed graphs. However, their lower bound constructions rely on asymmetry and therefore do not carry over to undirected graphs. At the same time, undirected graphs exhibit additional structure that can be exploited algorithmically. Our results resolve the undirected case by developing new techniques that capture both aspects, yielding tight bounds.

==> fig/sn.tex <==
\begin{tikzpicture}[
  styleN1/.style={circle, draw, inner sep=0, minimum size=18pt, line width=0.5pt},
  styleD1/.style={line width=0.5pt},
  styleD2/.style={line width=0.7pt, densely dashed, color=red},
  styleD3/.style={line width=0.7pt, color=blue},
  >=latex
  ]
  \pgfmathsetmacro{\K}{3};
  \pgfmathsetmacro{\L}{\K*2};
  \pgfmathsetmacro{\labelOffset}{.3}
  \pgfmathsetmacro{\layerZero}{0}
  \pgfmathsetmacro{\layerOne}{\layerZero-1}
  \pgfmathsetmacro{\layerTwo}{\layerOne-1}
  \pgfmathsetmacro{\layerThree}{\layerTwo-1}
  \pgfmathsetmacro{\layerFour}{\layerThree-1.5}
  \pgfmathsetmacro{\swapB}{2};
  \pgfmathsetmacro{\swapC}{3};
  \pgfmathsetmacro{\swapD}{2};
  \pgfmathsetmacro{\swapF}{3};
  \foreach \i in {1,...,\K} {
    \pgfmathsetmacro{\xi}{\i-1-(\K-1) / 2}
    \node[styleN1] (vA\i) at (\xi, \layerZero) {};
    \node[styleN1] (vB\i) at (\xi, \layerOne) {\ifthenelse{\i = \swapB}{$b$}{}};
    \node[styleN1] (vC\i) at (\xi, \layerTwo) {\ifthenelse{\i = \swapC}{$q_C$}{}};
    \node[styleN1] (vD\i) at (\xi, \layerThree) {\ifthenelse{\i = \swapD}{$q_D$}{}};
  }
  \foreach \i in {1,...,\L} {
    \pgfmathsetmacro{\xi}{\i-1-(\L-1) / 2}
    \node[styleN1] (vF\i) at (\xi, \layerFour) {\ifthenelse{\i = \swapF}{$t$}{}};
  }
  \foreach \i in {1,...,\K} {
    \draw[styleD1] (vA\i) -- (vB\swapB);
  }
  \foreach \i in {1,...,\K} {
    \foreach \j in {1,...,\K} {
      \ifthenelse{\i = \swapB \AND \j = \swapC}{\draw[styleD2] (vB\i) -- (vC\j)}{\draw[styleD1] (vB\i) -- (vC\j)};
    }
  }
  \foreach \i in {1,...,\K} {
    \foreach \j in {1,...,\L} {
      \ifthenelse{\i = \swapD \AND \j = \swapF}{\draw[styleD2] (vD\i) -- (vF\j)}{\draw[styleD1] (vD\i) -- (vF\j)};
    }
  }
  \draw[styleD3] (vB\swapB) to[out=-120,in=90] (vF\swapF);
  \draw[styleD3] (vC\swapC) to (vD\swapD);
  \node (VA) at (\K/2+\labelOffset, \layerZero) {$A$};
  \node (VB) at (\K/2+\labelOffset, \layerOne) {$B$};
  \node (VC) at (\K/2+\labelOffset, \layerTwo) {$C$};
  \node (VD) at (\K/2+\labelOffset, \layerThree) {$D$};
  \node (VF) at (\L/2+\labelOffset, \layerFour) {$F$};
\end{tikzpicture}



==> fig/sp-direct.tex <==
\begin{tikzpicture}[
  styleN1/.style={circle, draw, inner sep=0, minimum size=18pt, line width=0.5pt},
  styleD1/.style={line width=0.5pt},
  styleD2/.style={line width=0.7pt, densely dashed, color=red},
  styleD3/.style={line width=0.7pt, color=blue},
  >=latex
  ]
  \pgfmathsetmacro{\K}{4};
  \pgfmathsetmacro{\L}{4};
  \pgfmathsetmacro{\labelOffset}{.3}
  \pgfmathsetmacro{\layerOne}{0}
  \pgfmathsetmacro{\layerTwo}{\layerOne-1.5}
  \pgfmathsetmacro{\layerThree}{\layerTwo-1}
  \pgfmathsetmacro{\layerFour}{\layerThree-1.5}
  \pgfmathsetmacro{\swapA}{2};
  \pgfmathsetmacro{\swapB}{4};
  \pgfmathsetmacro{\swapC}{3};
  \pgfmathsetmacro{\swapD}{3};
  \foreach \i in {1,...,\K} {
    \pgfmathsetmacro{\xi}{\i-1-(\K-1) / 2}
    \node[styleN1] (vA\i) at (\xi, \layerOne) {\ifthenelse{\i = \swapA}{$s$}{}};
    \node[styleN1] (vC\i) at (\xi, \layerThree) {\ifthenelse{\i = \swapC}{$q_C$}{}};
    \node[styleN1] (vD\i) at (\xi, \layerFour) {\ifthenelse{\i = \swapD}{$t$}{}};
  }
  \foreach \i in {1,...,\L} {
    \pgfmathsetmacro{\xi}{\i-1-(\L-1) / 2}
    \node[styleN1] (vB\i) at (\xi, \layerTwo) {\ifthenelse{\i = \swapB}{$q_B$}{}};
  }
  \draw[styleD2] (vA\swapA) -- (vB\swapB);
  \draw[styleD2] (vC\swapC) -- (vD\swapD);
  \foreach \i in {1,...,\K} {
    \foreach \j in {1,...,\L} {
      \ifthenelse{\i = \swapA \AND \j = \swapB}{}{\draw[styleD1] (vA\i) -- (vB\j)};
    }
  }
  \foreach \i in {1,...,\K} {
    \foreach \j in {1,...,\K} {
      \ifthenelse{\i = \swapD \AND \j = \swapC}{}{\draw[styleD1] (vD\i) -- (vC\j)};
    }
  }
  \draw[styleD3] (vA\swapA) to[out=-64,in=116] (vD\swapD);
  \draw[styleD3] (vB\swapB) to[bend left=0] (vC\swapC);
  \node (VA) at (\K/2+\labelOffset, \layerOne) {$A_{i_s}$};
  \node (VB) at (\K/2+\labelOffset, \layerTwo) {$B_{i_s}$};
  \node (VC) at (\K/2+\labelOffset, \layerThree) {$C_{i_t}$};
  \node (VD) at (\K/2+\labelOffset, \layerFour) {$D_{i_t}$};
\end{tikzpicture}


==> fig/sp.tex <==
\begin{tikzpicture}[
  styleN1/.style={circle, draw, inner sep=0, minimum size=18pt, line width=0.5pt},
  styleD1/.style={line width=0.5pt},
  styleD2/.style={line width=0.7pt, densely dashed, color=red},
  styleD3/.style={line width=0.7pt, color=blue},
  >=latex
  ]
  \pgfmathsetmacro{\K}{4};
  \pgfmathsetmacro{\L}{3};
  \pgfmathsetmacro{\labelOffset}{.3}
  \pgfmathsetmacro{\layerOne}{0}
  \pgfmathsetmacro{\layerTwo}{\layerOne-1}
  \pgfmathsetmacro{\layerThree}{\layerTwo-1}
  \pgfmathsetmacro{\layerFour}{\layerThree-1}   
  \pgfmathsetmacro{\swapA}{3};
  \pgfmathsetmacro{\swapB}{2};
  \pgfmathsetmacro{\swapC}{3};
  \pgfmathsetmacro{\swapD}{1};
  \foreach \i in {1,...,\K} {
    \pgfmathsetmacro{\xi}{\i-1-(\K-1) / 2}
    \node[styleN1] (vA\i) at (\xi, \layerOne) {\ifthenelse{\i = 2}{$s$}{}\ifthenelse{\i = \swapA}{$q_A$}{}};
    \node[styleN1] (vD\i) at (\xi, \layerFour) {\ifthenelse{\i = 3}{$t$}{}\ifthenelse{\i = \swapD}{$q_D$}{}};
  }
  \foreach \i in {1,...,\L} {
    \pgfmathsetmacro{\xi}{\i-1-(\L-1) / 2}
    \node[styleN1] (vB\i) at (\xi, \layerTwo) {\ifthenelse{\i = \swapB}{$q_B$}{}};
    \node[styleN1] (vC\i) at (\xi, \layerThree) {\ifthenelse{\i = \swapC}{$q_C$}{}};
  }
  \draw[styleD2] (vA\swapA) -- (vB\swapB);
  \draw[styleD2] (vC\swapC) -- (vD\swapD);
  \foreach \i in {1,...,\K} {
    \foreach \j in {1,...,\L} {
      \ifthenelse{\i = \swapA \AND \j = \swapB}{}{\draw[styleD1] (vA\i) -- (vB\j)};
      \ifthenelse{\i = \swapD \AND \j = \swapC}{}{\draw[styleD1] (vD\i) -- (vC\j)};
    }
  }
  \draw[styleD3] (vA\swapA) to[bend right=15] (vC\swapC);
  \draw[styleD3] (vB\swapB) to[bend left=15] (vD\swapD);
  \node (VA) at (\K/2+\labelOffset, \layerOne) {$A$};
  \node (VB) at (\K/2+\labelOffset, \layerTwo) {$B$};
  \node (VC) at (\K/2+\labelOffset, \layerThree) {$C$};
  \node (VD) at (\K/2+\labelOffset, \layerFour) {$D$};
\end{tikzpicture}


